Tensorized Pauli decomposition algorithm

This paper introduces a novel general-purpose algorithm for Pauli decomposition that employs matrix slicing and addition rather than expensive matrix multiplication, significantly accelerating the decomposition of multi-qubit matrices. In a detailed complexity analysis, we show that the algorithm admits the best known worst-case scaling and more favorable runtimes for many practical examples. Numerical experiments are provided to validate the asymptotic speed-up already for small instance sizes, underscoring the algorithm's potential significance in the realm of quantum computing and quantum chemistry simulations.

==> diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(843,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1180,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1516,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1852,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2525,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2861,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3198,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1185){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2104,2295){\makebox(0,0){\strut{}Diagonal Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/diag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> herm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,476){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,744){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1012){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1280){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1548){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1816){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,2084){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,2352){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(703,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1057,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1411,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1765,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2118,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2472,327){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2826,327){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3180,327){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,327){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(60,1414){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2030,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2030,2575){\makebox(0,0){\strut{}Hermitian Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={141.00bp}]{Figures/herm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oneT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(843,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1180,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1516,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1852,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2525,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2861,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3198,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1185){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2104,2295){\makebox(0,0){\strut{}Single Tensor Factor}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/oneT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> partialTPD.tex <==
\begin{tikzpicture}
    \foreach \i in {0,2,4} {
        \draw (0,\i) to (4,\i);
        \draw (\i,0) to (\i,4);
    }
    \draw (2,2) to (5.5,4) node[fill=white] {$\cmw_{0\bm{\ast}}$};
    \draw (2,2) to (5.5,3) node[fill=white] {$\cmw_{1\bm{\ast}}$};
    \draw (2,2) to (5.5,1.5);
    \draw (2,2) to (5.5,0) node[fill=white] {$\cmw_{3\bm{\ast}}$};
    \node[fill=white] at (2,2) {$M$};
    \foreach \i in {0,1,2} {
        \draw (4.5,0.5+\i) to (6.5,0.5+\i);
        \draw (4.5+\i,0.5) to (4.5+\i,2.5);
    }
    \draw (5.5,1.5) to (7.5,3) node[fill=white] {$\cmw_{20}$};
    \draw (5.5,1.5) to (7.5,2);
    \draw (5.5,1.5) to (7.5,1) node[fill=white] {$\cmw_{22}$};
    \draw (5.5,1.5) to (7.5,0.5) node[fill=white] {$\cmw_{23}$};
    \draw (7,1.5) rectangle ++(1,1);
    \node[fill=white] at (7.5,2) {$\cmw_{21}$};
    \node[draw=black,fill=white] at (5.5,1.5) {$\cmw_{2\bm{\ast}}$};
\end{tikzpicture}

==> rand.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(703,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1057,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1411,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1765,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2118,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2472,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2826,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3180,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(60,1185){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2030,2295){\makebox(0,0){\strut{}Random Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/rand}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(703,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1057,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1411,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1765,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2118,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2472,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2826,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3180,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(60,1185){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2030,2295){\makebox(0,0){\strut{}Sparse Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/spars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> symm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(843,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1180,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1516,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1852,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2525,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2861,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3198,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1185){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2104,2295){\makebox(0,0){\strut{}Symmetric Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/symm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tfim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,476){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,744){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1012){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1280){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1548){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1816){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2084){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2352){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(843,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1180,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1516,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1852,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2189,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2525,327){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2861,327){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3198,327){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,327){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1414){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2104,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2104,2575){\makebox(0,0){\strut{}TFIM Hamiltonian}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={141.00bp}]{Figures/tfim}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> unit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3960.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,298){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,551){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,805){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1312){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1565){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,1819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(445,2072){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(703,149){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1057,149){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1411,149){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1765,149){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2118,149){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2472,149){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2826,149){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3180,149){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3534,149){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(60,1185){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2030,2295){\makebox(0,0){\strut{}Unit Matrix}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.00bp},height={127.00bp}]{Figures/unit}}%
    \gplfronttext
  \end{picture}%
\endgroup

